Study of hard double-parton scattering in four-jet events in $pp$ collisions at $\sqrt{s} = 7$ TeV with the ATLAS experiment

Inclusive four-jet events produced in proton-proton collisions at a centre-of-mass energy of $\sqrt{s} = 7$ TeV are analysed for the presence of hard double-parton scattering using data corresponding to an integrated luminosity of 37.3 pb$^{-1}$, collected with the ATLAS detector at the LHC. The contribution of hard double-parton scattering to the production of four-jet events is extracted using an artificial neural network, assuming that hard double-parton scattering can be approximated by an uncorrelated overlaying of dijet events. For events containing at least four jets with transverse momentum $p_{\mathrm{T}} \geq 20$ GeV and pseudorapidity $\eta \leq 4.4$, and at least one having $p_{\mathrm{T}} \geq 42.5$ GeV, the contribution of hard double-parton scattering is estimated to be $f_{\mathrm{DPS}} = 0.092 ^{+0.005}_{-0.011} (\mathrm{stat.}) ^{+0.033}_{-0.037} (\mathrm{syst.})$. After combining this measurement with those of the inclusive dijet and four-jet cross-sections in the appropriate phase space regions, the effective overlap area between the interacting protons, $\sigma_{\mathrm{eff}}$, was determined to be $\sigma_{\mathrm{eff}} = 14.9 ^{+1.2}_{-1.0} (\mathrm{stat.}) ^{+5.1}_{-3.8} (\mathrm{syst.})$ mb. This result is consistent within the quoted uncertainties with previous measurements of $\sigma_{\mathrm{eff}}$, performed at centre-of-mass energies between 63 GeV and 8 TeV using various final states, and it corresponds to $21^{+7}_{-6}$% of the total inelastic cross-section measured at $\sqrt{s} = 7$ TeV. The distributions of the observables sensitive to the contribution of hard double-parton scattering, corrected for detector effects, are also provided.

==> tikzFigures/gradientColDalitz/dalitz.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}

\begin{document}

\begin{tikzpicture}

    \draw[ultra thick, ->] (0,0) -- (11,0) node(xline)[below left] {{\LARGE $\frac{1}{\sqrt{3}} \xisDps + \frac{2}{\sqrt{3}} \xicDps$}};
    \draw[ultra thick, ->] (0,0) -- (0,{(sqrt(3)/2)*10}) node(yline)[below left] {{\LARGE \xisDps}};

    \coordinate (SPS) at (0,0);
    \coordinate (cDPS) at (10,0);
    \coordinate (sDPS) at ( 5, {(sqrt(3)/2)*10} ); % The height of an equilateral triangle is \frac{\sqrt{3}}{2} \cdot a, where a is the side length.
    \coordinate (event) at (5, {((sqrt(3)/2)*10)/3} );
    \coordinate (xisps) at (7.5,{((sqrt(3)/2)*10)/2} );
    \coordinate (xicDps) at (2.5,{((sqrt(3)/2)*10)/2} );
    \coordinate (xisDps) at (5,0);

    \coordinate (oneFillSPS) at (2,0);
    \coordinate (oneFillcDPS) at (8,0);
    \coordinate (oneFillsDPS) at ( 4, {((sqrt(3)/2)*10) - (cos(30)*2)} ); % The height of an equilateral triangle is \frac{\sqrt{3}}{2} \cdot a, where a is the side length.

    \coordinate (twoFillSPS) at (1,{((sqrt(3)/2)*2)});
    \coordinate (twoFillcDPS) at (9,{((sqrt(3)/2)*2)});
    \coordinate (twoFillsDPS) at ( 6, {((sqrt(3)/2)*10) - (cos(30)*2)} ); % The height of an equilateral triangle is \frac{\sqrt{3}}{2} \cdot a, where a is the side length.
    
    \filldraw[shading = axis, left color=myRootCol2, right color=myRootCol2!0!white, shading angle=135] (SPS)  -- (xicDps) -- (event) -- (xisDps) -- cycle;
    \filldraw[shading = axis, right color=myRootCol1, left color=myRootCol1!0!white, shading angle=45] (cDPS)  -- (xisps) -- (event) -- (xisDps) -- cycle;
    \filldraw[shading = axis, top color=myRootCol3, bottom color=myRootCol3!0!white, shading angle=0] (sDPS) -- (xicDps) -- (event) -- (xisps)  -- cycle;

    %\filldraw[fill=myRootCol2] (SPS)  -- (xicDps) -- (event) -- (xisDps) -- cycle;
    %\filldraw[fill=myRootCol1] (cDPS)  -- (xisps) -- (event) -- (xisDps) -- cycle;
    %\filldraw[fill=myRootCol3] (sDPS) -- (xicDps) -- (event) -- (xisps)  -- cycle;

    %\filldraw[fill=myRootCol2] (SPS)  -- (oneFillSPS) --  (twoFillSPS)  -- cycle;
    %\filldraw[fill=myRootCol1] (cDPS) -- (oneFillcDPS) -- (twoFillcDPS) -- cycle;
    %\filldraw[fill=myRootCol3] (sDPS) -- (oneFillsDPS) -- (twoFillsDPS) -- cycle;
    
    \coordinate [label=below right:\textcolor{white}{{\large \sps}}] (labelSPS) at (0.4, {((sqrt(3)/2)*10)/13});
    \coordinate [label=below left:{\large \cDps}] (labelcDPS) at (9.7, {((sqrt(3)/2)*10)/13}); % The height of an equilateral triangle is \frac{\sqrt{3}}{2} \cdot a, where a is the side length.
    \coordinate [label=below:{\large \sDps}] (labelsDPS) at (5, {((sqrt(3)/2)*10)/1.15} );


    \coordinate [label=below:{\LARGE \xisps}] (labelSPS) at (5.95, {((sqrt(3)/2)*10)/1.95});
    \coordinate [label=below:{\LARGE \xicDps}] (labelcDPS) at (4.2, {((sqrt(3)/2)*10)/1.95}); % The height of an equilateral triangle is \frac{\sqrt{3}}{2} \cdot a, where a is the side length.
    \coordinate [label=below:{\LARGE \xisDps}] (labelsDPS) at (5.9, {((sqrt(3)/2)*10)/4.8} );

    %\coordinate [label=below:{\huge \xisps}] (labelSPS) at (6.1, {((sqrt(3)/2)*10)/1.8});
    %\coordinate [label=below:{\huge \xicDps}] (labelcDPS) at (4.0, {((sqrt(3)/2)*10)/1.8}); % The height of an equilateral triangle is \frac{\sqrt{3}}{2} \cdot a, where a is the side length.
    %\coordinate [label=below:{\huge \xisDps}] (labelsDPS) at (6.0, {((sqrt(3)/2)*10)/5} );
    
    \draw[ultra thick] (SPS) -- (cDPS) -- (sDPS) -- cycle;
    
    \draw[ultra thick] (event) -- (xisps);
    \draw[ultra thick] (event) -- (xicDps);
    \draw[ultra thick] (event) -- (xisDps);
    
    %% These plot the medians and demonstrate the point where they meet.
    %\draw[red, dashed] (SPS) -- (xisps);
    %\draw[red, dashed] (DPS) -- (xidps);
    %\draw[red, dashed] (sDPS) -- (xisDps); 

\end{tikzpicture}

\end{document}

